Unification of Weak and Hypercharge Interactions at the TeV Scale

A realistic SU(3)_C x SU(3)_W unified theory is constructed with a TeV sized extra dimension compactified on the orbifold S_1/Z_2, leaving only the standard model gauge group SU(3)_C x SU(2)_L x U(1)_Y unbroken in the low energy 4D theory. The Higgs doublets are zero modes of bulk SU(3)_W triplets and serve to normalize the hypercharge generator, apparently giving a tree-level prediction for the weak mixing angle: \sin^2\theta = 1/4. The orbifold boundary conditions imply a restricted set of SU(3)_W gauge transformations: at an orbifold fixed point only the transformations of SU(2)_L x U(1)_Y are operative. This allows quarks to be located at this fixed point, overcoming the longstanding problem of how to incorporate matter in a unified SU(3)_W theory. However, in general this local, explicit breaking of SU(3)_W symmetry, necessary for including quarks into the theory, destroys the tree-level prediction for the weak mixing angle. This apparent contradiction is reconciled by making the volume of the extra dimension large, diluting the effects of the local SU(3)_W violation. In the case that the electroweak theory is strongly coupled at the cutoff scale of the effective theory, radiative corrections to the weak mixing angle can be reliably computed, and used to predict the scale of compactification: 1 - 2 TeV without supersymmetry, and in the region of 3 - 6 TeV for a supersymmetric theory. The experimental signature of electroweak unification into SU(3)_W is a set of ``weak partners'' of mass 1/2R, which are all electrically charged and are expected to be accessible at LHC. These include weak doublets of gauge particles of electric charge (++,+), and a charged scalar. When pair produced, they yield events containing multiple charged leptons, missing large transverse energy and possibly Higgs and electroweak gauge bosons.

==> figure.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,450){\usebox{\plotpoint}}
\put(200.0,450.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,643){\usebox{\plotpoint}}
\put(200.0,643.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(200,723){\usebox{\plotpoint}}
\put(200,721.67){\rule{2.650pt}{0.400pt}}
\multiput(200.00,722.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222,720.67){\rule{2.650pt}{0.400pt}}
\multiput(222.00,721.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(233,719.67){\rule{2.650pt}{0.400pt}}
\multiput(233.00,720.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(244,718.67){\rule{2.891pt}{0.400pt}}
\multiput(244.00,719.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(256,717.67){\rule{2.650pt}{0.400pt}}
\multiput(256.00,718.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,716.17){\rule{2.300pt}{0.400pt}}
\multiput(267.00,717.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(278,714.17){\rule{2.300pt}{0.400pt}}
\multiput(278.00,715.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(289.00,712.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(289.00,713.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(300,709.17){\rule{2.300pt}{0.400pt}}
\multiput(300.00,710.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(311.00,707.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(311.00,708.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(322.00,704.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(322.00,705.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(333.00,701.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(333.00,702.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(344.00,698.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(344.00,699.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(356.00,694.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(356.00,695.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(367.00,690.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(367.00,691.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(378.00,686.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(378.00,687.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(389.00,682.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(389.00,683.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(400.00,677.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(400.00,678.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(411.00,672.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(411.00,673.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(422.00,667.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(422.00,668.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(433.00,662.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(433.00,663.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(444.00,657.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(444.00,658.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(456.00,651.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(456.00,652.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(467.00,645.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(467.00,646.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(478.00,639.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(478.00,640.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(489.00,633.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(489.00,634.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(500.00,626.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(500.00,627.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(511.00,620.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(511.00,621.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(522.00,613.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(522.00,614.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(533.00,606.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(533.00,607.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(544.00,599.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(544.00,600.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(556.00,591.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(556.00,592.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(567.00,584.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(567.00,585.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(578.00,576.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(578.00,577.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(589.00,569.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(589.00,570.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(600.00,561.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(600.00,562.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(611.00,553.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(611.00,554.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(622.00,545.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(622.00,546.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(633.00,537.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(633.00,538.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(644.00,529.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(644.00,530.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(656.00,520.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(656.00,521.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(667.00,512.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(667.00,513.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(678.00,503.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(678.00,504.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(689.00,495.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(689.00,496.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(700.00,486.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(700.00,487.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(711.00,478.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(711.00,479.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(722.00,469.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(722.00,470.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(733.00,460.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(733.00,461.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(744.00,452.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(744.00,453.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(756.00,443.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(756.00,444.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(767.00,435.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(767.00,436.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(778.00,426.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(778.00,427.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(789.00,417.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(789.00,418.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(800.00,409.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(800.00,410.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(811.00,400.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(811.00,401.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(822.00,392.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(822.00,393.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(833.00,383.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(833.00,384.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(844.00,375.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(844.00,376.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(856.00,366.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(856.00,367.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(867.00,358.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(867.00,359.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(878.00,350.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(878.00,351.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(889.00,342.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(889.00,343.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(900.00,334.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(900.00,335.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(911.00,326.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(911.00,327.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(922.00,319.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(922.00,320.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(933.00,311.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(933.00,312.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(944.00,304.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(944.00,305.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(956.00,296.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(956.00,297.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(967.00,289.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(967.00,290.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(978.00,282.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(978.00,283.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(989.00,275.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(989.00,276.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1000.00,269.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1000.00,270.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1011.00,262.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1011.00,263.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1022.00,256.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1022.00,257.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1033.00,250.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1033.00,251.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1044.00,244.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1044.00,245.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1056.00,238.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1056.00,239.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1067.00,233.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1067.00,234.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1078.00,228.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1078.00,229.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1089.00,223.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1089.00,224.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1100.00,218.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1100.00,219.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1111.00,213.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1111.00,214.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1122.00,209.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1122.00,210.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1133.00,205.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1133.00,206.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1144.00,201.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1144.00,202.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1156.00,197.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1156.00,198.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1167.00,194.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1167.00,195.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1178.00,191.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1178.00,192.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1189,188.17){\rule{2.300pt}{0.400pt}}
\multiput(1189.00,189.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1200.00,186.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1200.00,187.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1211,183.17){\rule{2.300pt}{0.400pt}}
\multiput(1211.00,184.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1222,181.17){\rule{2.300pt}{0.400pt}}
\multiput(1222.00,182.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1233,179.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,180.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,178.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,179.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1256,177.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,178.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,176.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,177.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(211.0,722.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1278.0,177.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(200,723){\usebox{\plotpoint}}
\put(200,721.67){\rule{2.650pt}{0.400pt}}
\multiput(200.00,722.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(211,720.17){\rule{2.300pt}{0.400pt}}
\multiput(211.00,721.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(222,718.17){\rule{2.300pt}{0.400pt}}
\multiput(222.00,719.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(233.00,716.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(233.00,717.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(244.00,712.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(244.00,713.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(256.00,707.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(256.00,708.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(267.00,701.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(267.00,702.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(278.00,694.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(278.00,695.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(289.00,686.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(289.00,687.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(300.00,677.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(300.00,678.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(311.00,667.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(311.00,668.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(322.58,656.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(321.17,657.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(333.58,644.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(332.17,645.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(344.58,632.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(343.17,633.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(356.58,619.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(355.17,620.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(367.58,605.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(366.17,606.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(378.58,590.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(377.17,591.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(389.58,575.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(388.17,576.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(400.58,560.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(399.17,561.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(411.58,544.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(410.17,545.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(422.58,528.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(421.17,529.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(433.58,511.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(432.17,512.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(444.58,494.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(443.17,495.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(456.58,476.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(455.17,478.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(467.58,459.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(466.17,460.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(478.58,442.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(477.17,443.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(489.58,425.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(488.17,426.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(500.58,408.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(499.17,409.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(511.58,391.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(510.17,392.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(522.58,374.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(521.17,375.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(533.58,357.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(532.17,358.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(544.58,341.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(543.17,342.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(556.58,325.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(555.17,326.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(567.58,310.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(566.17,311.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(578.58,295.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(577.17,296.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(589.58,281.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(588.17,282.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(600.58,268.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(599.17,269.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(611.58,255.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(610.17,256.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(622.00,244.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(622.00,245.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(633.00,233.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(633.00,234.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(644.00,223.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(644.00,224.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(656.00,213.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(656.00,214.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(667.00,205.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(667.00,206.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(678.00,197.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(678.00,198.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(689.00,191.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(689.00,192.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(700.00,186.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(700.00,187.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(711.00,181.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,182.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(722,178.17){\rule{2.300pt}{0.400pt}}
\multiput(722.00,179.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(733,176.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,177.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(756,176.67){\rule{2.650pt}{0.400pt}}
\multiput(756.00,176.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(767,178.17){\rule{2.300pt}{0.400pt}}
\multiput(767.00,177.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(778.00,180.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,179.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(789.00,183.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(789.00,182.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(800.00,188.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(800.00,187.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(811.00,193.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(811.00,192.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(822.00,199.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(822.00,198.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(833.00,207.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(833.00,206.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(844.00,215.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(844.00,214.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(856.00,225.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(856.00,224.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(867.00,235.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(867.00,234.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(878.58,246.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(877.17,246.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(889.58,258.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(888.17,258.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(900.58,271.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(899.17,271.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(911.58,284.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(910.17,284.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(922.58,298.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(921.17,298.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(933.58,313.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(932.17,313.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(944.58,328.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(943.17,328.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(956.58,344.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(955.17,344.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(967.58,360.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(966.17,360.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(978.58,377.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(977.17,377.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(989.58,394.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(988.17,394.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1000.58,411.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(999.17,411.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1011.58,428.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1010.17,428.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1022.58,445.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1021.17,445.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1033.58,462.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1032.17,462.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1044.58,480.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1043.17,480.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1056.58,497.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1055.17,497.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1067.58,514.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1066.17,514.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1078.58,531.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1077.17,531.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1089.58,547.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1088.17,547.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1100.58,563.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1099.17,563.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1111.58,578.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1110.17,578.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1122.58,593.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1121.17,593.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1133.58,608.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1132.17,608.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1144.58,622.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1143.17,622.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1156.58,635.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1155.17,635.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1167.58,647.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1166.17,647.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1178.00,659.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1178.00,658.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1189.00,669.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1189.00,668.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1200.00,679.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1200.00,678.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1211.00,688.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1211.00,687.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1222.00,696.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1222.00,695.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1233.00,703.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1233.00,702.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1244.00,709.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1244.00,708.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1256.00,714.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1256.00,713.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1267,718.17){\rule{2.300pt}{0.400pt}}
\multiput(1267.00,717.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1278,720.17){\rule{2.300pt}{0.400pt}}
\multiput(1278.00,719.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1289,721.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,721.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(744.0,177.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(200,723){\usebox{\plotpoint}}
\put(200.00,723.00){\usebox{\plotpoint}}
\put(220.71,722.00){\usebox{\plotpoint}}
\put(241.47,722.00){\usebox{\plotpoint}}
\put(262.20,721.44){\usebox{\plotpoint}}
\put(282.91,720.55){\usebox{\plotpoint}}
\put(303.63,719.67){\usebox{\plotpoint}}
\put(324.31,718.00){\usebox{\plotpoint}}
\put(345.01,716.92){\usebox{\plotpoint}}
\put(365.69,715.12){\usebox{\plotpoint}}
\put(386.36,713.24){\usebox{\plotpoint}}
\put(406.90,710.37){\usebox{\plotpoint}}
\put(427.50,708.00){\usebox{\plotpoint}}
\put(448.11,705.66){\usebox{\plotpoint}}
\put(468.63,702.70){\usebox{\plotpoint}}
\put(489.18,699.97){\usebox{\plotpoint}}
\put(509.60,696.25){\usebox{\plotpoint}}
\put(530.02,692.54){\usebox{\plotpoint}}
\put(550.46,688.92){\usebox{\plotpoint}}
\put(570.89,685.29){\usebox{\plotpoint}}
\put(591.10,680.62){\usebox{\plotpoint}}
\put(611.51,676.86){\usebox{\plotpoint}}
\put(631.72,672.23){\usebox{\plotpoint}}
\put(651.94,667.68){\usebox{\plotpoint}}
\put(672.06,662.62){\usebox{\plotpoint}}
\put(692.29,658.10){\usebox{\plotpoint}}
\put(712.32,652.64){\usebox{\plotpoint}}
\put(732.34,647.18){\usebox{\plotpoint}}
\put(752.41,641.90){\usebox{\plotpoint}}
\put(772.46,636.51){\usebox{\plotpoint}}
\put(792.39,630.77){\usebox{\plotpoint}}
\put(812.21,624.67){\usebox{\plotpoint}}
\put(831.97,618.37){\usebox{\plotpoint}}
\put(851.84,612.39){\usebox{\plotpoint}}
\put(871.67,606.30){\usebox{\plotpoint}}
\put(891.46,600.11){\usebox{\plotpoint}}
\put(910.96,593.01){\usebox{\plotpoint}}
\put(930.75,586.82){\usebox{\plotpoint}}
\put(950.32,579.89){\usebox{\plotpoint}}
\put(970.16,573.85){\usebox{\plotpoint}}
\put(989.67,566.76){\usebox{\plotpoint}}
\put(1009.17,559.66){\usebox{\plotpoint}}
\put(1028.68,552.57){\usebox{\plotpoint}}
\put(1048.22,545.59){\usebox{\plotpoint}}
\put(1067.80,538.71){\usebox{\plotpoint}}
\put(1087.31,531.61){\usebox{\plotpoint}}
\put(1106.46,523.65){\usebox{\plotpoint}}
\put(1125.97,516.56){\usebox{\plotpoint}}
\put(1145.45,509.40){\usebox{\plotpoint}}
\put(1164.76,501.81){\usebox{\plotpoint}}
\put(1184.27,494.72){\usebox{\plotpoint}}
\put(1203.42,486.76){\usebox{\plotpoint}}
\put(1222.89,479.59){\usebox{\plotpoint}}
\put(1242.07,471.70){\usebox{\plotpoint}}
\put(1261.51,464.49){\usebox{\plotpoint}}
\put(1280.84,456.97){\usebox{\plotpoint}}
\put(1300,450){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(200,723){\usebox{\plotpoint}}
\put(200.00,723.00){\usebox{\plotpoint}}
\put(220.67,721.12){\usebox{\plotpoint}}
\put(241.24,718.50){\usebox{\plotpoint}}
\put(261.24,713.09){\usebox{\plotpoint}}
\put(280.75,706.00){\usebox{\plotpoint}}
\put(299.90,698.04){\usebox{\plotpoint}}
\put(318.13,688.11){\usebox{\plotpoint}}
\put(335.79,677.22){\usebox{\plotpoint}}
\put(353.17,665.88){\usebox{\plotpoint}}
\put(369.91,653.62){\usebox{\plotpoint}}
\put(385.97,640.48){\usebox{\plotpoint}}
\put(401.46,626.67){\usebox{\plotpoint}}
\put(416.82,612.71){\usebox{\plotpoint}}
\put(431.73,598.27){\usebox{\plotpoint}}
\put(446.50,583.70){\usebox{\plotpoint}}
\put(461.32,569.20){\usebox{\plotpoint}}
\put(475.35,553.90){\usebox{\plotpoint}}
\put(489.35,538.58){\usebox{\plotpoint}}
\put(502.89,522.85){\usebox{\plotpoint}}
\put(516.65,507.32){\usebox{\plotpoint}}
\put(530.06,491.47){\usebox{\plotpoint}}
\put(543.47,475.63){\usebox{\plotpoint}}
\put(557.45,460.29){\usebox{\plotpoint}}
\put(571.03,444.60){\usebox{\plotpoint}}
\put(584.74,429.03){\usebox{\plotpoint}}
\put(598.15,413.19){\usebox{\plotpoint}}
\put(611.56,397.34){\usebox{\plotpoint}}
\put(625.10,381.62){\usebox{\plotpoint}}
\put(638.86,366.08){\usebox{\plotpoint}}
\put(653.05,350.95){\usebox{\plotpoint}}
\put(667.20,335.78){\usebox{\plotpoint}}
\put(681.38,320.62){\usebox{\plotpoint}}
\put(696.05,305.95){\usebox{\plotpoint}}
\put(710.73,291.27){\usebox{\plotpoint}}
\put(726.07,277.30){\usebox{\plotpoint}}
\put(741.43,263.33){\usebox{\plotpoint}}
\put(757.77,250.55){\usebox{\plotpoint}}
\put(774.14,237.81){\usebox{\plotpoint}}
\put(791.01,225.72){\usebox{\plotpoint}}
\put(808.52,214.58){\usebox{\plotpoint}}
\put(826.64,204.47){\usebox{\plotpoint}}
\put(845.35,195.55){\usebox{\plotpoint}}
\put(864.96,188.74){\usebox{\plotpoint}}
\put(884.64,182.19){\usebox{\plotpoint}}
\put(905.03,178.54){\usebox{\plotpoint}}
\put(925.72,177.00){\usebox{\plotpoint}}
\put(946.47,177.21){\usebox{\plotpoint}}
\put(967.14,179.03){\usebox{\plotpoint}}
\put(987.38,183.56){\usebox{\plotpoint}}
\put(1006.92,190.52){\usebox{\plotpoint}}
\put(1026.29,197.95){\usebox{\plotpoint}}
\put(1044.77,207.38){\usebox{\plotpoint}}
\put(1062.91,217.40){\usebox{\plotpoint}}
\put(1080.32,228.69){\usebox{\plotpoint}}
\put(1097.11,240.90){\usebox{\plotpoint}}
\put(1113.30,253.88){\usebox{\plotpoint}}
\put(1129.04,267.40){\usebox{\plotpoint}}
\put(1144.41,281.34){\usebox{\plotpoint}}
\put(1160.01,295.01){\usebox{\plotpoint}}
\put(1174.69,309.69){\usebox{\plotpoint}}
\put(1189.35,324.38){\usebox{\plotpoint}}
\put(1203.37,339.68){\usebox{\plotpoint}}
\put(1217.40,354.98){\usebox{\plotpoint}}
\put(1231.01,370.64){\usebox{\plotpoint}}
\put(1244.94,386.02){\usebox{\plotpoint}}
\put(1258.88,401.40){\usebox{\plotpoint}}
\put(1272.28,417.24){\usebox{\plotpoint}}
\put(1285.69,433.09){\usebox{\plotpoint}}
\put(1299.56,448.52){\usebox{\plotpoint}}
\put(1300,449){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,450){\makebox(0,0){\LARGE $\bullet$}}
\put(1300,450){\makebox(0,0){\LARGE $\bullet$}}
\put(200,40){\makebox(0,0){$y=0$}}
\put(1300,40){\makebox(0,0){$y=\pi R$}}
\put(200,914){\makebox(0,0){\large $SU(3)_W$}}
\put(1300,914){\makebox(0,0){\large $SU(2)_L \times U(1)_Y$}}
\put(750,873){\makebox(0,0){\large $SU(3)_W$}}
\put(1355,450){\makebox(0,0)[l]{$q,u,d,l,e$}}
\put(750,531){\makebox(0,0){$A_M, \phi$}}
\put(200,95){\usebox{\plotpoint}}
\put(200.0,95.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(200,450){\makebox(0,0){\LARGE $\bullet$}}
\put(1300,450){\makebox(0,0){\LARGE $\bullet$}}
\put(200,40){\makebox(0,0){$y=0$}}
\put(1300,40){\makebox(0,0){$y=\pi R$}}
\put(200,914){\makebox(0,0){\large $SU(3)_W$}}
\put(1300,914){\makebox(0,0){\large $SU(2)_L \times U(1)_Y$}}
\put(750,873){\makebox(0,0){\large $SU(3)_W$}}
\put(1355,450){\makebox(0,0)[l]{$q,u,d,l,e$}}
\put(750,531){\makebox(0,0){$A_M, \phi$}}
\put(1300,95){\usebox{\plotpoint}}
\put(1300.0,95.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\end{picture}

